Enhancing Graph Representations with Neighborhood-Contextualized Message-Passing

Graph neural networks (GNNs) have become an indispensable tool for analyzing relational data. Classical GNNs are broadly classified into three variants: convolutional, attentional, and message-passing. While the standard message-passing variant is expressive, its typical pair-wise messages only consider the features of the center node and each neighboring node individually. This design fails to incorporate contextual information contained within the broader local neighborhood, potentially hindering its ability to learn meaningful relationships within the entire set of neighboring nodes. To address this, the paper first refines the concept of neighborhood-contextualization within GNNs, leveraging ideas from set-based aggregation methods and a key property of the attentional variant. This then serves as the basis for generalizing the message-passing variant to the proposed neighborhood-contextualized message-passing (NCMP) framework. To demonstrate its utility, a simple, mathematically grounded method to parametrize and operationalize NCMP is presented, leading to the development of the proposed Soft-Isomorphic Neighborhood-Contextualized Graph Convolution Network (SINC-GCN). Across a diverse set of synthetic and benchmark datasets, SINC-GCN strikes a highly favorable balance between expressivity and efficiency. Notably, while more complex models incur significant computational overhead, SINC-GCN delivers substantial performance gains with considerable effect sizes over baseline GNN models while maintaining a highly efficient asymptotic runtime complexity, further underscoring the distinctive utility of neighborhood-contextualization. Overall, by integrating multiset neighborhood context, the proposed NCMP framework serves as a practical and scalable path toward enhancing the graph representational power of classical GNNs.

==> images/attentional.tex <==
\begin{tikzpicture}
    \tikzset{
        gnnNode/.style={draw, circle, thick, minimum size=0.8cm, inner sep=0pt, color=neigh},
        gnnEdge/.style={draw, line width=1.3pt, color=agg}
    }

    % Nodes
    \node[gnnNode, color=node] (u) at (0, 0) {$\boldsymbol{h_{u}}$};
    \node[gnnNode] (v1) at (3.6, 0) {$\boldsymbol{h_{v_1}}$};
    \node[gnnNode] (v2) at (-3, 3) {$\boldsymbol{h_{v_2}}$};
    \node[gnnNode] (v3) at (-3, -3) {$\boldsymbol{h_{v_3}}$};

    % Edges
    \node[fill=white, inner sep=2pt] (c1) at (1.8, 0) {$\textcolor{agg}{\alpha}\left(\textcolor{node}{\boldsymbol{h_u}}, \textcolor{neigh}{\boldsymbol{h_{v_1}}}\right)$};
    \node[fill=white, inner sep=2pt] (c2) at (-1.5, 1.5)  {$\textcolor{agg}{\alpha}\left(\textcolor{node}{\boldsymbol{h_u}}, \textcolor{neigh}{\boldsymbol{h_{v_2}}}\right)$};
    \node[fill=white, inner sep=2pt] (c3) at (-1.5, -1.5) {$\textcolor{agg}{\alpha}\left(\textcolor{node}{\boldsymbol{h_u}}, \textcolor{neigh}{\boldsymbol{h_{v_3}}}\right)$};
    
    % Edges arrow
    \draw[gnnEdge, <-] (u) -- (c1);
    \draw[gnnEdge] (v1) -- (c1);
    \draw[gnnEdge, <-] (u) -- (c2);
    \draw[gnnEdge] (v2) -- (c2);
    \draw[gnnEdge, <-] (u) -- (c3);
    \draw[gnnEdge] (v3) -- (c3);

    % Attention arrow
    \draw[gnnEdge, ->, thick, color=neigh] (v1) to[out=225,in=315] (c1);
    \draw[gnnEdge, ->, thick, color=node]  (u) to[out=45,in=135] (c1);
    \draw[gnnEdge, ->, thick, color=neigh] (v2) to[out=0,in=90] (c2);
    \draw[gnnEdge, ->, thick, color=node]  (u) to[out=180,in=270] (c2);
    \draw[gnnEdge, ->, thick, color=neigh] (v3) to[out=90,in=180] (c3);
    \draw[gnnEdge, ->, thick, color=node]  (u) to[out=270,in=0] (c3);
\end{tikzpicture}

==> images/convolutional.tex <==
\begin{tikzpicture}
    \tikzset{
        gnnNode/.style={draw, circle, thick, minimum size=0.8cm, inner sep=0pt, color=neigh},
        gnnEdge/.style={draw, line width=1.3pt, color=agg}
    }

    % Nodes
    \node[gnnNode, color=node] (u) at (0, 0) {$\boldsymbol{h_{u}}$};
    \node[gnnNode] (v1) at (3.6, 0) {$\boldsymbol{h_{v_1}}$};
    \node[gnnNode] (v2) at (-3, 3) {$\boldsymbol{h_{v_2}}$};
    \node[gnnNode] (v3) at (-3, -3) {$\boldsymbol{h_{v_3}}$};

    % Edges
    \node[fill=white, inner sep=2pt] (c1) at (1.8, 0) {$\textcolor{agg}{c_{u,{v_1}}}$};
    \node[fill=white, inner sep=2pt] (c2) at (-1.5, 1.5)  {$\textcolor{agg}{c_{u,{v_2}}}$};
    \node[fill=white, inner sep=2pt] (c3) at (-1.5, -1.5) {$\textcolor{agg}{c_{u,{v_3}}}$};
    
    % Edges arrow
    \draw[gnnEdge, <-] (u) -- (c1);
    \draw[gnnEdge] (v1) -- (c1);
    \draw[gnnEdge, <-] (u) -- (c2);
    \draw[gnnEdge] (v2) -- (c2);
    \draw[gnnEdge, <-] (u) -- (c3);
    \draw[gnnEdge] (v3) -- (c3);
\end{tikzpicture}

==> images/message-passing.tex <==
\begin{tikzpicture}
    \tikzset{
        gnnNode/.style={draw, circle, thick, minimum size=0.8cm, inner sep=0pt, color=neigh},
        gnnEdge/.style={draw, line width=1.3pt, color=agg}
    }

    % Nodes
    \node[gnnNode, color=node] (u) at (0, 0) {$\boldsymbol{h_{u}}$};
    \node[gnnNode] (v1) at (3.6, 0) {$\boldsymbol{h_{v_1}}$};
    \node[gnnNode] (v2) at (-3, 3) {$\boldsymbol{h_{v_2}}$};
    \node[gnnNode] (v3) at (-3, -3) {$\boldsymbol{h_{v_3}}$};

    % Edges
    \node[fill=white, inner sep=2pt] (c1) at (1.8, 0) {$\textcolor{agg}{\psi}\left(\textcolor{node}{\boldsymbol{h_u}}, \textcolor{neigh}{\boldsymbol{h_{v_1}}}\right)$};
    \node[fill=white, inner sep=2pt] (c2) at (-1.5, 1.5)  {$\textcolor{agg}{\psi}\left(\textcolor{node}{\boldsymbol{h_u}}, \textcolor{neigh}{\boldsymbol{h_{v_2}}}\right)$};
    \node[fill=white, inner sep=2pt] (c3) at (-1.5, -1.5) {$\textcolor{agg}{\psi}\left(\textcolor{node}{\boldsymbol{h_u}}, \textcolor{neigh}{\boldsymbol{h_{v_3}}}\right)$};
    
    % Edges arrow
    \draw[gnnEdge, <-] (u) -- (c1);
    \draw[gnnEdge, <-] (u) -- (c2);
    \draw[gnnEdge, <-] (u) -- (c3);

    % Message arrow
    \draw[gnnEdge, ->, thick, color=neigh] (v1) to[out=225,in=315] (c1);
    \draw[gnnEdge, ->, thick, color=node]  (u) to[out=45,in=135] (c1);
    \draw[gnnEdge, ->, thick, color=neigh] (v2) to[out=0,in=90] (c2);
    \draw[gnnEdge, ->, thick, color=node]  (u) to[out=180,in=270] (c2);
    \draw[gnnEdge, ->, thick, color=neigh] (v3) to[out=90,in=180] (c3);
    \draw[gnnEdge, ->, thick, color=node]  (u) to[out=270,in=0] (c3);
\end{tikzpicture}

==> images/neigh-context-message-passing.tex <==
\begin{tikzpicture}
    \tikzset{
        gnnNode/.style={draw, circle, thick, minimum size=0.8cm, inner sep=0pt, color=neigh},
        gnnEdge/.style={draw, line width=1.6pt, color=agg},
        gnnContextEdge/.style={draw, thick, color=context},
        gnnContextEdgeSet/.style={gnnContextEdge, ->, decorate, decoration={snake, segment length=2em, amplitude=0.5em, post length=0.1em}},
    }

    % Nodes
    \node[gnnNode, color=node] (u) at (0, 0) {$\boldsymbol{h_{u}}$};
    \node[gnnNode] (v1) at (6, 0) {$\boldsymbol{h_{v_1}}$};
    \node[gnnNode] (v2) at (-5, 5) {$\boldsymbol{h_{v_2}}$};
    \node[gnnNode] (v3) at (-5, -5) {$\boldsymbol{h_{v_3}}$};

    % Neighborhood Context arrow
    \node[gnnNode, minimum size=4em, inner sep=0pt, color=context] (context) at (0, 0) {};
    \node[color=context] at (1.9, -1.3) {$\textcolor{context}{\boldsymbol{N_u} \coloneq \left\{\boldsymbol{h_w}: w \in \mathcal{N}(u)\right\}}$};
    \draw[gnnContextEdgeSet] (v1) -- (context);
    \draw[gnnContextEdgeSet] (v2) -- (context);
    \draw[gnnContextEdgeSet] (v3) -- (context);

    % Message Edges
    \node[fill=white, inner sep=2pt] (c1) at (3.6, 0) {$\textcolor{agg}{\psi}\left(\textcolor{node}{\boldsymbol{h_u}}, \textcolor{neigh}{\boldsymbol{h_{v_1}}}, \textcolor{context}{\boldsymbol{N_u}}\right)$};
    \node[fill=white, inner sep=2pt] (c2) at (-3, 3) {$\textcolor{agg}{\psi}\left(\textcolor{node}{\boldsymbol{h_u}}, \textcolor{neigh}{\boldsymbol{h_{v_2}}}, \textcolor{context}{\boldsymbol{N_u}}\right)$};
    \node[fill=white, inner sep=2pt] (c3) at (-3, -3) {$\textcolor{agg}{\psi}\left(\textcolor{node}{\boldsymbol{h_u}}, \textcolor{neigh}{\boldsymbol{h_{v_3}}}, \textcolor{context}{\boldsymbol{N_u}}\right)$};
    
    % Neighborhood arrow
    \draw[gnnContextEdge, ->] (context) to[out=315,in=225] (c1);
    \draw[gnnContextEdge, ->] (context) to[out=90,in=0] (c2);
    \draw[gnnContextEdge, ->] (context) to[out=180,in=90] (c3);
    
    % Message arrow
    \draw[gnnEdge, ->, thick, color=neigh] (v1) to[out=225,in=315] (c1);
    \draw[gnnEdge, ->, thick, color=node]  (u) to[out=45,in=135] (c1);
    \draw[gnnEdge, ->, thick, color=neigh] (v2) to[out=0,in=90] (c2);
    \draw[gnnEdge, ->, thick, color=node]  (u) to[out=180,in=270] (c2);
    \draw[gnnEdge, ->, thick, color=neigh] (v3) to[out=90,in=180] (c3);
    \draw[gnnEdge, ->, thick, color=node]  (u) to[out=270,in=0] (c3);

    % Message Edges arrow
    \draw[gnnEdge, <-] (u) -- (c1);
    \draw[gnnEdge, <-] (u) -- (c2);
    \draw[gnnEdge, <-] (u) -- (c3);
\end{tikzpicture}
